Localized RETE for Incremental Graph Queries with Nested Graph Conditions

The growing size of graph-based modeling artifacts in model-driven engineering calls for techniques that enable efficient execution of graph queries. Incremental approaches based on the RETE algorithm provide an adequate solution in many scenarios, but are generally designed to search for query results over the entire graph. However, in certain situations, a user may only be interested in query results for a subgraph, for instance when a developer is working on a large model of which only a part is loaded into their workspace. In this case, the global execution semantics can result in significant computational overhead. To mitigate the outlined shortcoming, in this article we propose an extension of the RETE approach that enables local, yet fully incremental execution of graph queries, while still guaranteeing completeness of results with respect to the relevant subgraph. We empirically evaluate the presented approach via experiments inspired by a scenario from software development and with queries and data from an independent social network benchmark. The experimental results indicate that the proposed technique can significantly improve performance regarding memory consumption and execution time in favorable cases, but may incur a noticeable overhead in unfavorable cases.

==> img/delta_rete.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node[rectangle,
	minimum width = 9.1cm, 
	minimum height = 4.1cm] (r) at (0,0) {};

\node [below right= -4.11cm and -4.44cm of r] (join) [ms_retenode] {$\ltimes$};

\node [below left = 0.35cm and 1cm of join] (union) [ms_retenode] {$\cup$};

\node [below right = 0.35cm and 1cm of join, dashed] (q_psi) [ms_retenode] {$N^\Phi_{(Q, \psi)}$};

\node [below left = 0.35cm and 0.25cm of union] (filter) [ms_retenode] {$\phi > h$};

\node [below = 0.35cm of filter, dashed] (q) [ms_retenode] {$N^\Phi_{Q}$};

\node [below = 1.45cm of union, dashed] (q_sat) [ms_retenode] {$N^{sat}_{(Q, \psi)}$};

\node [below right = 0.35cm and 0.25cm of union] (translate) [ms_retenode] {$\xrightarrow{f \circ g^{-1}}$};

\node [below = 0.35cm of translate, dashed] (q_satp) [ms_retenode] {$N^{sat'}_{(Q, \psi)}$};

\node [below = 0.35cm of q_psi, dashed] (rpsl) [ms_retenode] {$RPS^{\infty}_l$};

\draw [-{Latex}] (join) -- (union);

\draw [-{Latex}] (join) -- (q_psi);

\draw [-{Latex}] (union) -- (filter);

\draw [-{Latex}] (filter) -- (q);

\draw [-{Latex}] (union) -- (q_sat);

\draw [-{Latex}] (union) -- (translate);

\draw [-{Latex}] (translate) -- (q_satp);

\draw [-{Latex}] (rpsl) -- (union);

\draw [-{Latex}] (q_psi) -- (rpsl);


\end{tikzpicture}


==> img/delta_rete_combined.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node[rectangle,
	minimum width = 7cm, 
	minimum height = 3.25cm] (r) at (0,0) {};

\node [below left= -3.27cm and -1.71cm of r] (join) [ms_retenode] {$\rhd$};

\node [below = 1.75cm of join, dashed] (delta_q) [ms_retenode] {$N^\Delta_{(Q, \psi)}$};

\node [below right = 0.5cm and -0.5cm of join] (translate) [ms_retenode] {$\xrightarrow{g \circ f^{-1}}$};

\node [below right= -3.27cm and -1.71cm of r] (joinp) [ms_retenode] {$\rhd'$};

\node [below = 1.75cm of joinp, dashed] (delta_qp) [ms_retenode] {$N^{\Delta'}_{(Q, \psi)}$};

\node [below left = 0.5cm and -0.5cm of joinp] (translatep) [ms_retenode] {$\xrightarrow{f \circ g^{-1}}$};

\draw [-{Latex}] (join) -- (delta_q);

\draw [-{Latex}] (join) -- (translatep);

\draw [-{Latex}] (translate) -- (delta_q);

\draw [-{Latex}] (joinp) -- (delta_qp);

\draw [-{Latex}] (joinp) -- (translate);

\draw [-{Latex}] (translatep) -- (delta_qp);

\end{tikzpicture}


==> img/example_graph.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node (r1) [vertex] {\textit{r\textsubscript{1}:Proj}};

%Pkg 1

\node[below left = 1.25cm and 1.25cm of r1, line width = 4pt] (p1) [vertex] {\textbf{\textit{p\textsubscript{1}:Pkg}}};

\node[below = 1.25cm of p1] (c1) [vertex] {\textit{c\textsubscript{1}:Class}};

\node[below = 1.25cm of c1] (f1) [vertex] {\textit{f\textsubscript{1}:Field}};

\draw [-{Latex}] (r1) -- (p1) node [midway, right] {\textit{pe}};

\draw [-{Latex}] (p1) -- (c1) node [midway, right] {\textit{ce}};

\draw [-{Latex}] (p1) -- (c1) node [midway, right] {\textit{ce}};

\draw [-{Latex}] (c1) -- (f1) node [midway, right] {\textit{fe}};

%Pkg 2

\node[below right = 1.25cm and 1.25cm of r1] (p2) [vertex] {\textit{p\textsubscript{2}:Pkg}};

\node[below = 1.25cm of p2] (c2) [vertex] {\textit{c\textsubscript{2}:Class}};

\node[below = 1.25cm of c2] (f2) [vertex] {\textit{f\textsubscript{2}:Field}};

\draw [-{Latex}] (r1) -- (p2) node [midway, right] {\textit{pe}};

\draw [-{Latex}] (p2) -- (c2) node [midway, right] {\textit{ce}};

\draw [-{Latex}] (c2) -- (f2) node [midway, right] {\textit{fe}};

%matches

\node[above left = -1.8cm and -2.75cm of f1, rectangle, draw = black, dashed, minimum width = 4.5cm, minimum height = 9.25cm, text depth = 9cm, text width = 4.25cm] (m1) {\textit{m\textsubscript{1}}};

\node[above left = -1.8cm and -2.25cm of c1, rectangle, draw = orange, dashed, minimum width = 3.75cm, minimum height = 5.75cm, text depth = 5.5cm, text width = 3.5cm] (m11) {\textit{m\textsubscript{1.1}}};

\node[above left = -1.55cm and -2cm of p1, rectangle, draw = orange, dashed, minimum width = 3cm, minimum height = 2cm, text depth = 1.75cm, text width = 2.75cm] (m111) {\textit{m\textsubscript{1.1.1}}};

\node[above left = -1.55cm and -2.5cm of f1, rectangle, draw = blue, dashed, minimum width = 3.75cm, minimum height = 5.5cm, text depth = 5.25cm, text width = 3.5cm] (m12) {\textit{m\textsubscript{1.2}}};

\node[above left = -1.55cm and -2cm of c1, rectangle, draw = blue, dashed, minimum width = 3cm, minimum height = 2cm, text depth = 1.75cm, text width = 2.75cm] (m121) {\textit{m\textsubscript{1.2.1}}};

\node[above left = -1.8cm and -2.75cm of f2, rectangle, draw = black, dashed, minimum width = 4.5cm, minimum height = 9.25cm, text depth = 9cm, text width = 4.25cm, align = right] (m2) {\textit{m\textsubscript{2}}};

\end{tikzpicture}


==> img/example_graph_ngc.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node (r1) [vertex] {\textit{r\textsubscript{1}:Proj}};

%Pkg 1

\node[below left = 1.25cm and 1.25cm of r1, line width = 4pt] (p1) [vertex] {\textbf{\textit{p\textsubscript{1}:Pkg}}};

\node[below = 1.25cm of p1] (c1) [vertex] {\textit{c\textsubscript{1}:Class}};

\node[below = 1.25cm of c1] (f1) [vertex] {\textit{f\textsubscript{1}:Field}};

\node[left = 1.75cm of c1] (i1) [vertex] {\textit{i\textsubscript{1}:Intf}};

\draw [-{Latex}] (r1) -- (p1) node [midway, right] {\textit{pe}};

\draw [-{Latex}] (p1) -- (c1) node [midway, right] {\textit{ce}};

\draw [-{Latex}] (p1) -- (c1) node [midway, right] {\textit{ce}};

\draw [-{Latex}] (c1) -- (f1) node [midway, right] {\textit{fe}};

\draw [-{Latex}] (c1) -- (i1) node [midway, above] {\textit{ie}};

%Pkg 2

\node[below right = 1.25cm and 1.25cm of r1] (p2) [vertex] {\textit{p\textsubscript{2}:Pkg}};

\node[below = 1.25cm of p2] (c2) [vertex] {\textit{c\textsubscript{2}:Class}};

\node[below = 1.25cm of c2] (f2) [vertex] {\textit{f\textsubscript{2}:Field}};

\draw [-{Latex}] (r1) -- (p2) node [midway, right] {\textit{pe}};

\draw [-{Latex}] (p2) -- (c2) node [midway, right] {\textit{ce}};

\draw [-{Latex}] (c2) -- (f2) node [midway, right] {\textit{fe}};

%matches

\node[above left = -1.8cm and -2.75cm of f1, rectangle, draw = black, dashed, minimum width = 4.5cm, minimum height = 9.25cm, text depth = 9cm, text width = 4.25cm] (m1) {\textit{m\textsubscript{1}}};

\node[above left = -1.8cm and -2.25cm of c1, rectangle, draw = orange, dashed, minimum width = 3.75cm, minimum height = 5.75cm, text depth = 5.5cm, text width = 3.5cm] (m11) {\textit{m\textsubscript{1.1}}};

\node[above left = -1.55cm and -2cm of p1, rectangle, draw = orange, dashed, minimum width = 3cm, minimum height = 2cm, text depth = 1.75cm, text width = 2.75cm] (m111) {\textit{m\textsubscript{1.1.1}}};

\node[above left = -1.55cm and -2.5cm of f1, rectangle, draw = blue, dashed, minimum width = 3.75cm, minimum height = 5.5cm, text depth = 5.25cm, text width = 3.5cm] (m12) {\textit{m\textsubscript{1.2}}};

\node[above left = -1.55cm and -2cm of c1, rectangle, draw = blue, dashed, minimum width = 3cm, minimum height = 2cm, text depth = 1.75cm, text width = 2.75cm] (m121) {\textit{m\textsubscript{1.2.1}}};

\node[above left = -1.8cm and -2.75cm of f2, rectangle, draw = black, dashed, minimum width = 4.5cm, minimum height = 9.25cm, text depth = 9cm, text width = 4.25cm, align = right] (m2) {\textit{m\textsubscript{2}}};

\node[above left = -1.65cm and -2.125cm of c1, rectangle, draw = darkgreen, dashed, minimum width = 6cm, minimum height = 2.75cm, text depth = 2.5cm, text width = 5.75cm] (m13) {\textit{m\textsubscript{1.3}}};

\end{tikzpicture}


==> img/example_graph_sat.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node (r1) [vertex] {\textit{r\textsubscript{1}:Proj}};

%Pkg 1

\node[below left = 1.25cm and 1.25cm of r1] (p1) [vertex] {\textit{p\textsubscript{1}:Pkg}};

\node[below = 1.25cm of p1] (c1) [vertex] {\textit{c\textsubscript{1}:Class}};

\node[below = 1.25cm of c1] (f1) [vertex] {\textit{f\textsubscript{1}:Field}};

\node[left = 1.75cm of c1, line width = 4pt] (i1) [vertex] {\textbf{\textit{i\textsubscript{1}:Intf}}};

\draw [-{Latex}] (r1) -- (p1) node [midway, right] {\textit{pe}};

\draw [-{Latex}] (p1) -- (c1) node [midway, right] {\textit{ce}};

\draw [-{Latex}] (p1) -- (c1) node [midway, right] {\textit{ce}};

\draw [-{Latex}] (c1) -- (f1) node [midway, right] {\textit{fe}};

\draw [-{Latex}] (c1) -- (i1) node [midway, above] {\textit{ie}};

%Pkg 2

\node[below right = 1.25cm and 1.25cm of r1] (p2) [vertex] {\textit{p\textsubscript{2}:Pkg}};

\node[below = 1.25cm of p2] (c2) [vertex] {\textit{c\textsubscript{2}:Class}};

\node[below = 1.25cm of c2] (f2) [vertex] {\textit{f\textsubscript{2}:Field}};

\draw [-{Latex}] (r1) -- (p2) node [midway, right] {\textit{pe}};

\draw [-{Latex}] (p2) -- (c2) node [midway, right] {\textit{ce}};

\draw [-{Latex}] (c2) -- (f2) node [midway, right] {\textit{fe}};

%matches

\node[above left = -1.8cm and -2.75cm of f1, rectangle, draw = black, dashed, minimum width = 4.5cm, minimum height = 9.25cm, text depth = 9cm, text width = 4.25cm] (m1) {\textit{m\textsubscript{1}}};

\node[above left = -1.8cm and -2.25cm of c1, rectangle, draw = orange, dashed, minimum width = 3.75cm, minimum height = 5.75cm, text depth = 5.5cm, text width = 3.5cm] (m11) {\textit{m\textsubscript{1.1}}};

\node[above left = -1.55cm and -2cm of p1, rectangle, draw = orange, dashed, minimum width = 3cm, minimum height = 2cm, text depth = 1.75cm, text width = 2.75cm] (m111) {\textit{m\textsubscript{1.1.1}}};

\node[above left = -1.55cm and -2.5cm of f1, rectangle, draw = blue, dashed, minimum width = 3.75cm, minimum height = 5.5cm, text depth = 5.25cm, text width = 3.5cm] (m12) {\textit{m\textsubscript{1.2}}};

\node[above left = -1.55cm and -2cm of c1, rectangle, draw = blue, dashed, minimum width = 3cm, minimum height = 2cm, text depth = 1.75cm, text width = 2.75cm] (m121) {\textit{m\textsubscript{1.2.1}}};

\node[above left = -1.8cm and -2.75cm of f2, rectangle, draw = black, dashed, minimum width = 4.5cm, minimum height = 9.25cm, text depth = 9cm, text width = 4.25cm, align = right] (m2) {\textit{m\textsubscript{2}}};

\node[above left = -1.65cm and -2.125cm of c1, rectangle, draw = darkgreen, dashed, minimum width = 6cm, minimum height = 2.75cm, text depth = 2.5cm, text width = 5.75cm] (m13) {\textit{m\textsubscript{1.3}}};

\end{tikzpicture}


==> img/example_query.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node (p) [vertex] {\textit{p:Pkg}};

\node[right = 0.5cm of p] (c) [vertex] {\textit{c:Class}};

\node[right = 0.5cm of c] (f) [vertex] {\textit{f:Field}};

\draw [-{Latex}] (p) -- (c) node [midway, above] {\textit{ce}};

\draw [-{Latex}] (c) -- (f) node [midway, above] {\textit{fe}};

\end{tikzpicture}


==> img/example_query_ngc.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node (p) [vertex] {\textit{p:Pkg}};

\node[right = 0.5cm of p] (c) [vertex] {\textit{c:Class}};

\node[right = 0.5cm of c] (f) [vertex] {\textit{f:Field}};

\node[below = 0.5cm of c] (i) [vertex] {\textit{i:Intf}};

\draw [-{Latex}] (p) -- (c) node [midway, above] {\textit{ce}};

\draw [-{Latex}] (c) -- (f) node [midway, above] {\textit{fe}};

\draw [-{Latex}] (c) -- (i) node [midway, right] {\textit{ie}};

\node[above = -4.25cm of c, dashed, rectangle, draw = black, minimum width = 2.25cm, minimum height = 4.75cm, text depth = 4.2cm, text width = 1.75cm] (q_prime) {\textit{Q$'$}};

\node[above = -2cm of c, dashed, rectangle, draw = black, minimum width = 6.75cm, minimum height = 2.75cm, text depth = 2.25cm, text width = 6.25cm] (q) {\textit{Q}};

\node[rectangle,
	minimum width = 6.85cm, 
	minimum height = 5.5cm, below = -3cm of q] (r) {};
	
\end{tikzpicture}


==> img/example_rete.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node (join) [retenode] {$\bowtie$};

\node[below left = 0.35cm and -0.5cm of join] (ce) [retenode] {$p \rightarrow c$};

\node[below right = 0.35cm and -0.5cm of join] (fe) [retenode] {$c \rightarrow f$};

\draw [-{Latex}] (join) -- (ce);

\draw [-{Latex}] (join) -- (fe);

\end{tikzpicture}


==> img/example_rete_ngc.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node[rectangle,
	minimum width = 6.85cm, 
	minimum height = 5.5cm] (r) at (0,0) {};
	
\node[below left = -4.5cm and -4.9cm of r] (semijoin) [retenode] {$\ltimes$};

\node [below left = 0.35cm and 0.25cm of semijoin] (join) [retenode] {$\bowtie$};

\node[below right = 0.35cm and 0.25cm of semijoin] (ie) [retenode] {$c \rightarrow i$};

\node[below left = 0.35cm and -0.5cm of join] (ce) [retenode] {$p \rightarrow c$};

\node[below right = 0.35cm and -0.5cm of join] (fe) [retenode] {$c \rightarrow f$};

\draw [-{Latex}] (semijoin) -- (join);

\draw [-{Latex}] (semijoin) -- (ie);

\draw [-{Latex}] (join) -- (ce);

\draw [-{Latex}] (join) -- (fe);

\end{tikzpicture}


==> img/lns.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node (union) [ms_retenode] {$\cup$};

\node[below left = 0.35cm and -0.5cm of union] (forward) [ms_retenode] {$v \rightarrow_n w$};

\node[below right = 0.35cm and -0.5cm of union] (backward) [ms_retenode] {$w \leftarrow_n v$};

\node[below = 0.35cm of forward] (unionv) [ms_retenode] {$\cup$};

\node[below = 0.35cm of backward] (unionw) [ms_retenode] {$\cup$};

\node[below = 0.35cm of unionv] (v) [ms_retenode] {$v$};

\node[below = 0.35cm of unionw] (w) [ms_retenode] {$w$};

\draw [-{Latex}] (union) -- (forward);

\draw [-{Latex}] (union) -- (backward);

\draw [-{Latex}] (forward) -- (unionv);

\draw [-{Latex}] (backward) -- (unionw);

\draw [-{Latex}] (unionv) -- (v);

\draw [-{Latex}] (unionw) -- (w);

\end{tikzpicture}


==> img/localized_conjunction.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node[rectangle,
	minimum width = 6.85cm, 
	minimum height = 4.3cm] (r) at (0,0) {};

\node [below left = -4.1cm and -4.9cm of r] (join2) [ms_retenode] {$\ltimes_2$};

\node [below left = 0.35cm and 0.25cm of join2] (join1) [ms_retenode] {$\ltimes_1$};

\node[below right = 0.35cm and 0.25cm of join2, dashed] (q_psi2) [ms_retenode] {$N^\Phi_{(Q, \psi_2)}$};

\node[below = 0.35cm of q_psi2, dashed] (rps2) [ms_retenode] {$RPS^{\infty}_2$};

\node[below left = 0.35cm and -0.5cm of join1, dashed] (q) [ms_retenode] {$N^\Phi_Q$};

\node[below right = 0.35cm and -0.5cm of join1, dashed] (q_psi1) [ms_retenode] {$N^\Phi_{(Q, \psi_1)}$};

\node[below = 0.35cm of q_psi1, dashed] (rps1) [ms_retenode] {$RPS^{\infty}_1$};

\draw [-{Latex}] (join2) -- (join1);

\draw [-{Latex}] (join2) -- (q_psi2);

\draw [-{Latex}] (q_psi2) -- (rps2);

\draw [-{Latex}] (rps2) -- (join1);

\draw [-{Latex}] (join1) -- (q);

\draw [-{Latex}] (join1) -- (q_psi1);

\draw [-{Latex}] (q_psi1) -- (rps1);

\draw [-{Latex}] (rps1) -- (q);

\end{tikzpicture}


==> img/localized_exists.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node[rectangle,
	minimum width = 6.85cm, 
	minimum height = 3.25cm] (r) at (0,0) {};

\node [below = -3.25cm of r] (join) [ms_retenode] {$\ltimes$};

\node[below left = 0.35cm and -0.5cm of join, dashed] (q) [ms_retenode] {$N^\Phi_Q$};

\node[below right = 0.35cm and -0.5cm of join, dashed] (qp_psip) [ms_retenode] {$N^\Phi_{(Q', \psi')}$};

\node[below = 0.35cm of qp_psip, dashed] (rpsl) [ms_retenode] {$RPS^{\infty}_l$};

\draw [-{Latex}] (join) -- (q);

\draw [-{Latex}] (join) -- (qp_psip);

\draw [-{Latex}] (qp_psip) -- (rpsl);

\draw [-{Latex}] (rpsl) -- (q);

\end{tikzpicture}


==> img/localized_negation.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node[rectangle,
	minimum width = 4.15cm, 
	minimum height = 4.3cm] (r) at (0,0) {};

\node [below = -4.1cm of r] (join) [ms_retenode] {$\rhd$};

\node[below left = 0.35cm and -0.5cm of join, dashed] (q) [ms_retenode] {$N^\Phi_Q$};

\node[below right = 0.35cm and -0.5cm of join, dashed] (q_psip) [ms_retenode] {$N^\Phi_{(Q, \psi')}$};

\node[below = 0.35cm of q_psip, dashed] (rpsl) [ms_retenode] {$RPS^{\infty}_l$};

\draw [-{Latex}] (join) -- (q);

\draw [-{Latex}] (join) -- (q_psip);

\draw [-{Latex}] (q_psip) -- (rpsl);

\draw [-{Latex}] (rpsl) -- (q);

\end{tikzpicture}


==> img/localized_rete.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node (join) [ms_retenode] {$\bowtie$};

\node[below left = 0.35cm and -0.5cm of join, dashed] (ce) [ms_retenode] {$LNS^{u \rightarrow v}$};

\node[below right = 0.35cm and -0.5cm of join, dashed] (fe) [ms_retenode] {$LNS^{v \rightarrow w}$};

\node[below = 0.35cm of ce, dashed] (rpsp) [ms_retenode] {$RPS_r$};

\node[below = 0.35cm of fe, dashed] (rpsf) [ms_retenode] {$RPS_l$};

\draw [-{Latex}] (join) -- (ce);

\draw [-{Latex}] (join) -- (fe);

\draw [-{Latex}] (ce) -- (rpsp);

\draw [-{Latex}] (fe) -- (rpsf);

\draw [-{Latex}] (rpsp) -- (fe);

\draw [-{Latex}] (rpsf) -- (ce);

\end{tikzpicture}


==> img/localized_rete_example_config.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node (join) [ms_retenode] {$\bowtie$};
\node[below = 0.0cm of join] (join_config) [reteconfig] {$(m_1, \infty)$};

%left LNS

\node[below left = 0.35cm and 2.75cm of join_config] (ul) [ms_retenode] {$\cup$};
\node[below = 0.0cm of ul]  (ul_config) [reteconfig] {$(m_{1.1}, \infty)$};

\node[below left = 0.35cm and 0.25cm of ul_config] (fl) [ms_retenode] {$p \rightarrow_n c$};
\node[below = 0.0cm of fl]  (fl_config) [reteconfig] {$(m_{1.1}, \infty)$};

\node[below right = 0.35cm and 0.25cm of ul_config] (bl) [ms_retenode] {$c \leftarrow_n p$};
\node[below = 0.0cm of bl]  (bl_config) [reteconfig] {};

\node [below = 0.35cm of fl_config] (xfl) [ms_retenode] {$\cup$};
\node[below = 0.0cm of xfl]  (xfl_config) [reteconfig] {$(m_{1.1.1}, \infty)$};

\node [below = 0.35cm of bl_config] (xbl) [ms_retenode] {$\cup$};
\node[below = 0.0cm of xbl]  (xbl_config) [reteconfig] {};

\node [below = 0.35cm of xfl_config] (vl) [ms_retenode] {$p$};
\node[below = 0.0cm of vl]  (vl_config) [reteconfig] {$(m_{1.1.1}, \infty)$};

\node [below left = 0.35cm and -0.5cm of xbl_config] (wl) [ms_retenode] {$c$};
\node[below = 0.0cm of wl]  (wl_config) [reteconfig] {};

\draw [-{Latex}] (join_config) -- (ul);

\draw [-{Latex}] (ul_config) -- (fl);

\draw [-{Latex}] (ul_config) -- (bl);

\draw [-{Latex}] (fl_config) -- (xfl);

\draw [-{Latex}] (bl_config) -- (xbl);

\draw [-{Latex}] (xfl_config) -- (vl);

\draw [-{Latex}] (xbl_config) -- (wl);

%right LNS

\node[below right = 0.35cm and 2.75cm of join_config] (ur) [ms_retenode] {$\cup$};
\node[below = 0.0cm of ur]  (ur_config) [reteconfig] {$(m_{1.2}, 1)$};

\node[below left = 0.35cm and 0.25cm of ur_config] (fr) [ms_retenode] {$c \rightarrow_n f$};
\node[below = 0.0cm of fr]  (fr_config) [reteconfig] {$(m_{1.2}, 1)$};

\node[below right = 0.35cm and 0.25cm of ur_config] (br) [ms_retenode] {$f \leftarrow_n c$};
\node[below = 0.0cm of br]  (br_config) [reteconfig] {};

\node [below = 0.35cm of fr_config] (xfr) [ms_retenode] {$\cup$};
\node[below = 0.0cm of xfr]  (xfr_config) [reteconfig] {$(m_{1.2.1}, 1)$};

\node [below = 0.35cm of br_config] (xbr) [ms_retenode] {$\cup$};
\node[below = 0.0cm of xbr]  (xbr_config) [reteconfig] {};

\node [below right = 0.35cm and -0.5cm of xfr_config] (vr) [ms_retenode] {$c$};
\node[below = 0.0cm of vr]  (vr_config) [reteconfig] {};

\node [below = 0.35cm of xbr_config] (wr) [ms_retenode] {$f$};
\node[below = 0.0cm of wr]  (wr_config) [reteconfig] {};

\draw [-{Latex}] (join_config) -- (ur);

\draw [-{Latex}] (ur_config) -- (fr);

\draw [-{Latex}] (ur_config) -- (br);

\draw [-{Latex}] (fr_config) -- (xfr);

\draw [-{Latex}] (br_config) -- (xbr);

\draw [-{Latex}] (xfr_config) -- (vr);

\draw [-{Latex}] (xbr_config) -- (wr);

%right RPS

\node[below right = 0.35cm and -0.5cm of xbl_config] (mar) [ms_retenode] {$\phi := 1$};
\node[below = 0.0cm of mar]  (mar_config) [reteconfig] {};

\node[below = 0.35cm of mar_config] (pr) [ms_retenode] {$\pi_{Q_c}$};
\node[below = 0.0cm of pr]  (pr_config) [reteconfig] {};

\node[below = 0.35cm of pr_config] (mfr) [ms_retenode] {$\phi > 1$};
\node[below = 0.0cm of mfr]  (mfr_config) [reteconfig] {};

\draw [-{Latex}] (xbl_config) -- (mar);

\draw [-{Latex}] (mar_config) -- (pr);

\draw [-{Latex}] (pr_config) -- (mfr);

\draw [-{Latex}] (mfr_config) -- (-1.3,-12.6) -- (0.15, -12.6) -- (0.15, -1.85) -- (ur);

%left RPS

\node[below left = 0.35cm and -0.5cm of xfr_config] (mal) [ms_retenode] {$\phi := 1$};
\node[below = 0.0cm of mal]  (mal_config) [reteconfig] {$(m_{1.2.1}, 1)$};

\node[below = 0.35cm of mal_config] (pl) [ms_retenode] {$\pi_{Q_c}$};
\node[below = 0.0cm of pl]  (pl_config) [reteconfig] {$(m_{1.2.1}, \infty)$};

\node[below = 0.35cm of pl_config] (mfl) [ms_retenode] {$\phi > 1$};
\node[below = 0.0cm of mfl]  (mfl_config) [reteconfig] {$(m_{1.1}, \infty)$};

\draw [-{Latex}] (xfr_config) -- (mal);

\draw [-{Latex}] (mal_config) -- (pl);

\draw [-{Latex}] (pl_config) -- (mfl);

\draw [-{Latex}] (mfl_config) -- (1.3,-12.85) -- (-0.15, -12.85) -- (-0.15, -1.85) -- (ul);

\end{tikzpicture}


==> img/localized_rete_example_ngc.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node (semijoin) [ms_retenode] {$\ltimes$};
\node[below = 0.0cm of semijoin]  (semijoin_config) [reteconfig] {$(m_{1}, \infty)$};

%base pattern

\node[below left = 0.35cm and 0.25cm of semijoin_config] (join) [ms_retenode] {$\bowtie$};
\node[below = 0.0cm of join]  (join_config) [reteconfig] {$(m_{1}, \infty)$};

\node[below left = 0.35cm and -0.5cm of join_config, dashed] (ce) [ms_retenode] {$LNS^{p \rightarrow c}$};
\node[below = 0.0cm of ce]  (ce_config) [reteconfig] {$(m_{1.1}, \infty)$};

\node[below right = 0.35cm and -0.5cm of join_config, dashed] (fe) [ms_retenode] {$LNS^{c \rightarrow f}$};
\node[below = 0.0cm of fe]  (fe_config) [reteconfig, minimum width = 1.8cm] {$(m_{1.2}, 1)$};

\node[below = 0.35cm of ce_config, dashed] (rps1) [ms_retenode] {$RPS_c$};
\node[below = 0.0cm of rps1]  (rps1_config) [reteconfig] {$$};

\node[below = 0.35cm of fe_config, dashed] (rps2) [ms_retenode] {$RPS_c$};
\node[below = 0.0cm of rps2]  (rps2_config) [reteconfig] {$(m_{1.2.1}, 1)$};

\draw [-{Latex}] (semijoin_config) -- (join);

\draw [-{Latex}] (join_config) -- (ce);

\draw [-{Latex}] (join_config) -- (fe);

\draw [-{Latex}] (fe_config) -- (rps2);

\draw [-{Latex}] (rps2) -- (ce_config);

\draw [-{Latex}] (ce_config) -- (rps1);

\draw [-{Latex}] (rps1) -- (fe_config);

%NGC

\node[below right = 0.35cm and 0.25cm of semijoin_config, dashed] (ie) [ms_retenode] {$LNS^{c \rightarrow i}$};
\node[below = 0.0cm of ie]  (ie_config) [reteconfig] {$(m_{1.3}, \infty)$};

\node[below = 0.35cm of ie_config, dashed] (rps3) [ms_retenode] {$RPS^{\infty}_c$};
\node[below = 0.0cm of rps3]  (rps3_config) [reteconfig] {$(m_{1.2.1}, \infty)$};

\draw [-{Latex}] (semijoin_config) -- (ie);

\draw [-{Latex}] (ie_config) -- (rps3);

\draw [-{Latex}] (rps3) -- (join_config);

\end{tikzpicture}


==> img/localized_rete_example_sat.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node (semijoin) [ms_retenode] {$\ltimes$};
\node[below = 0.0cm of semijoin]  (semijoin_config) [reteconfig] {$(m_{1}, \infty)$};

%base pattern

\node[below left = 0.35cm and 2.75cm of semijoin_config] (join) [ms_retenode] {$\bowtie$};
\node[below = 0.0cm of join]  (join_config) [reteconfig] {$(m_{1}, \infty)$};

\node[below left = 0.35cm and 0.25cm of join_config, dashed] (ce) [ms_retenode] {$LNS^{p \rightarrow c}$};
\node[below = 0.0cm of ce]  (ce_config) [reteconfig] {$(m_{1.1}, 1)$};

\node[below right = 0.35cm and 0.25cm of join_config, dashed] (fe) [ms_retenode, minimum width = 1.8cm] {$LNS^{c \rightarrow f}$};
\node[below = 0.0cm of fe]  (fe_config) [reteconfig, minimum width = 1.8cm] {$(m_{1.2}, \infty)$};

\node[below = 0.35cm of ce_config, dashed] (rps1) [ms_retenode] {$RPS_c$};
\node[below = 0.0cm of rps1]  (rps1_config) [reteconfig] {$(m_{1.2.1}, 1)$};

\node[below left = 0.35cm and -0.5cm of fe_config, dashed] (rps2) [ms_retenode] {$RPS_c$};
\node[below = 0.0cm of rps2]  (rps2_config) [reteconfig] {$$};

\node[below right = 0.35cm and -0.5cm of fe_config, dashed] (rps3) [ms_retenode] {$RPS^{\infty}_c$};
\node[below = 0.0cm of rps3]  (rps3_config) [reteconfig] {$(m_{1.2.1}, \infty)$};

\draw [-{Latex}] (semijoin_config) -- (join);

\draw [-{Latex}] (join_config) -- (ce);

\draw [-{Latex}] (join_config) -- (fe);

\draw [-{Latex}] (fe_config) -- (rps2);

\draw [-{Latex}] (rps2) -- (ce_config);

\draw [-{Latex}] (ce_config) -- (rps1);

\draw [-{Latex}] (rps1) -- (fe_config);

%NGC

\node[below right = 0.35cm and 2.75cm of semijoin_config] (union) [ms_retenode] {$\cup$};
\node[below = 0.0cm of union]  (union_config) [reteconfig] {$(m_{1.3}, \infty)$};

\node[below left = 0.35cm and -0.5cm of union_config, dashed] (ie) [ms_retenode] {$LNS^{c \rightarrow i}$};
\node[below = 0.0cm of ie]  (ie_config) [reteconfig] {$(m_{1.3}, \infty)$};

\node[below right = 0.35cm and -0.5cm of union_config] (empty) [ms_retenode] {$\emptyset$};
\node[below = 0.0cm of empty]  (empty_config) [reteconfig] {$$};

\draw [-{Latex}] (semijoin_config) -- (union);

\draw [-{Latex}] (union_config) -- (ie);

\draw [-{Latex}] (union_config) -- (empty);

\draw [-{Latex}] (fe_config) -- (rps3);

\draw [-{Latex}] (rps3) -- (-1.2, -1.85) -- (union);

\end{tikzpicture}


==> img/localized_true.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node[rectangle,
	minimum width = 4.15cm, 
	minimum height = 3.25cm] (r) at (0,0) {};

\node [below = -3.25cm of r, dashed] [ms_retenode] {$N^\Phi_Q$};

\end{tikzpicture}


==> img/rete_conjunction.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node[rectangle,
	minimum width = 6.85cm, 
	minimum height = 3.5cm] (r) at (0,0) {};

\node [below left = -3.25cm and -4.9cm of r] (join2) [retenode] {$\ltimes$};

\node [below left = 0.35cm and 0.25cm of join2] (join1) [retenode] {$\ltimes$};

\node[below right = 0.35cm and 0.25cm of join2, dashed] (q_psi2) [retenode] {$N_{(Q, \psi_2)}$};

\node[below left = 0.35cm and -0.5cm of join1, dashed] (q) [retenode] {$N_Q$};

\node[below right = 0.35cm and -0.5cm of join1, dashed] (q_psi1) [retenode] {$N_{(Q, \psi_1)}$};

\draw [-{Latex}] (join2) -- (join1);

\draw [-{Latex}] (join2) -- (q_psi2);

\draw [-{Latex}] (join1) -- (q);

\draw [-{Latex}] (join1) -- (q_psi1);

\end{tikzpicture}


==> img/rete_exists.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node[rectangle,
	minimum width = 6.85cm, 
	minimum height = 2.2cm] (r) at (0,0) {};

\node [below = -2.2cm of r] (join) [retenode] {$\ltimes$};

\node[below left = 0.35cm and -0.5cm of join, dashed] (q) [retenode] {$N_Q$};

\node[below right = 0.35cm and -0.5cm of join, dashed] (qp_psip) [retenode] {$N_{(Q', \psi')}$};

\draw [-{Latex}] (join) -- (q);

\draw [-{Latex}] (join) -- (qp_psip);

\end{tikzpicture}


==> img/rete_negation.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node[rectangle,
	minimum width = 4.15cm, 
	minimum height = 3.5cm] (r) at (0,0) {};

\node [below = -3.25cm of r] (join) [retenode] {$\rhd$};

\node[below left = 0.35cm and -0.5cm of join, dashed] (q) [retenode] {$N_Q$};

\node[below right = 0.35cm and -0.5cm of join, dashed] (q_psip) [retenode] {$N_{(Q, \psi')}$};

\draw [-{Latex}] (join) -- (q);

\draw [-{Latex}] (join) -- (q_psip);

\end{tikzpicture}


==> img/rete_true.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node[rectangle,
	minimum width = 4.15cm, 
	minimum height = 2.2cm] (r) at (0,0) {};

\node [below = -2.2cm of r, dashed] [retenode] {$N_Q$};

\end{tikzpicture}


==> img/rps.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node (assignment) [ms_retenode] {$\phi := h$};

\node[below = 0.35cm of assignment] (projection) [ms_retenode] {$\pi_{Q_v}$};

\node[below = 0.35cm of projection] (filter) [ms_retenode] {$\phi > h$};

\draw [-{Latex}] (assignment) -- (projection);

\draw [-{Latex}] (projection) -- (filter);

\end{tikzpicture}


==> img/satisfaction_conjunction.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node[rectangle,
	minimum width = 6.85cm, 
	minimum height = 2.2cm] (r) at (0,0) {};

\node [below = -1.95cm of r] (union) [ms_retenode] {$\cup$};

\node [below left = 0.35cm and 0.25cm of union, dashed] (q_psi1) [ms_retenode] {$N^{sat}_{(Q, \psi_1)}$};

\node [below right = 0.35cm and 0.25cm of union, dashed] (q_psi2) [ms_retenode] {$N^{sat}_{(Q, \psi_2)}$};

\draw [-{Latex}] (union) -- (q_psi1);

\draw [-{Latex}] (union) -- (q_psi2);

\end{tikzpicture}


==> img/satisfaction_exists.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node[rectangle,
	minimum width = 6.85cm, 
	minimum height = 3.25cm] (r) at (0,0) {};

\node [below left = -3.25cm and -3.65cm of r] (join) [ms_retenode] {$\ltimes$};

\node [below left = 0.35cm and 0.25cm of join, dashed] (q) [ms_retenode] {$N^{\Phi}_{Q}$};

\node [below right = 0.35cm and 0.25cm of join] (union) [ms_retenode] {$\cup$};

\node [below = 0.35cm of q, dashed] (rpsr) [ms_retenode] {$RPS^{\infty}_r$};

\node [below left = 0.35cm and -0.5cm of union, dashed] (qp) [ms_retenode] {$N^{\Phi}_{Q'}$};

\node [below right = 0.35cm and -0.5cm of union, dashed] (qp_sat) [ms_retenode] {$N^{sat}_{(Q', \psi')}$};

\draw [-{Latex}] (join) -- (q);

\draw [-{Latex}] (join) -- (union);

\draw [-{Latex}] (union) -- (qp);

\draw [-{Latex}] (union) -- (qp_sat);

\draw [-{Latex}] (rpsr) -- (union);

\draw [-{Latex}] (q) -- (rpsr);

\end{tikzpicture}


==> img/satisfaction_negation.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node[rectangle,
	minimum width = 4.15cm, 
	minimum height = 2.2cm] (r) at (0,0) {};

\node [below = -1.95cm of r, dashed] [ms_retenode] {$N^{sat}_{(Q, \psi')}$};

\end{tikzpicture}


==> img/satisfaction_true.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node[rectangle,
	minimum width = 4.15cm, 
	minimum height = 3.25cm] (r) at (0,0) {};

\node [below = -3.25cm of r] [ms_retenode] {$\emptyset$};

\end{tikzpicture}


==> img/subgraph_restricted_graph_modification.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node (h) [graph] {$H$};

\node [right=3cm of h] (k) [graph] {$K$};

\node [right=3cm of k] (h_prime) [graph] {$H'$};

\node[below right = 1.25cm and 0.5cm of h] (h_p) [graph] {$H_p$};

\node[below left = 1.25cm and 0.5cm of h] (h_s) [graph] {$H_s$};

\node[below left = 1.25cm and 0.5cm of h_prime] (h_p_prime) [graph] {$H'_p$};

\node[below right = 1.25cm and 0.5cm of h_prime] (h_s_prime) [graph] {$H'_s$};

\draw [arrows={Hooks[left]-Stealth}] (k) -- (h) node[midway,auto,swap] {f};

\draw [arrows={Hooks[right]-Stealth}] (k) -- (h_prime) node[midway,auto] {g};

\draw (h) -- (h_s) node[midway,inner sep=0] (j1) {};

\draw (h) -- (h_p) node[midway,inner sep=0] (j2) {};

\draw[bend right] (j1) to node [midway,auto] (union) {$\cup$} (j2);

\draw (h_prime) -- (h_p_prime) node[midway,inner sep=0] (j1_prime) {};

\draw (h_prime) -- (h_s_prime) node[midway,inner sep=0] (j2_prime) {};

\draw [bend right] (j1_prime) to node [midway,auto] (union_prime) {$\cup$} (j2_prime);

\node[below right = 1.25cm and 0.5cm of h_s] (h_c) [graph] {$H_c$};

\draw (h_s) -- (h_c) node[midway,inner sep=0] (j3) {};

\draw (h_p) -- (h_c) node[midway,inner sep=0] (j4) {};

\draw[bend right] (j3) to node [midway,auto] (intersection) {$\cap$} (j4);

\node[below left = 1.25cm and 0.5cm of h_s_prime] (h_c_prime) [graph] {$H'_c$};

\draw (h_s_prime) -- (h_c_prime) node[midway,inner sep=0] (j3_prime) {};

\draw (h_p_prime) -- (h_c_prime) node[midway,inner sep=0] (j4_prime) {};

\draw[bend left] (j3_prime) to node [midway,auto,swap] (intersection_prime) {$\cap$} (j4_prime);

%\draw [decorate,decoration={snake,pre length=2pt,post length=2pt},arrows={Computer Modern Rightarrow-Computer Modern Rightarrow}] (h_p) to (h_p_prime);

\draw [bend left,arrows={-Stealth[left]}] (h_p) to node[midway,auto] {$(g \circ f^{-1})|_{H_p}$} (h_p_prime);

\draw [bend left,arrows={-Stealth[left]}] (h_p_prime) to node[midway,auto,swap] {$(f \circ g^{-1})|_{H'_p}$} (h_p);

\draw [bend right,out=-90,in=-90,arrows={Stealth-Stealth}] (h_s) to node[midway,auto,swap] {$iso_s = g \circ f^{-1}|_{H_s} = (f \circ g^{-1}|_{H'_s})^{-1}$} (h_s_prime);

\end{tikzpicture}

